Determination of Dark Energy and Dark Matter from the values of Redshift for the present time, Planck and Trans-Planck epochs of the Big-Bang model

As an alternative to the Standard cosmology model we have developed a new modified Freundlich's (quantum relativity) redshift (MFRS) mechanisms, which provide a precise solutions of the Dark Energy and Dark Matter problems. We apply the joint solution of three MFRS equations for concordances quantize bounce Planck hierarchy steps. Simultaneous scaling solutions of MFRS equations in logarithmic scale appropriate to three cosmological epoch's, yields a currently testable predictions regarding the Dark Matter {\Omega}_{DM} = 0.25, and Dark Energy {\Omega}_{DE} = 0.75. These predictions coincides with the recent observational data from WMAP and other a key supernovae SNe Ia findings. Thus, the presence of Dark Matter and Dark Energy had already been not only detected observationally, but also confirmed theoretically with the very compelling accuracy. From the WMAP7 and our predicted ages we find a value of the Hubble constant H_0 = 65.6 km * s^{-1} Mpc^{-1} which is excellent agreement with the Planck 2013 results XVI. Compared with the "holographic scenario" results, we find an important coincidence between our new and "holographic" parameters. We discuss the connection hierarchy between the multiverse masses and examine the status of the cosmic acceleration. The product of the age of the Universe into the cosmic acceleration in each cosmological epochs --including present day are constant and precisely corresponds to an possible observable-geophysical parameter g_U = 9.50005264_{265} (exact) * (m/s^2). For the derived by WMAP7 age of the Universe t_{W7} = 13.75(13) * 10^9 yr, we find the relevant acceleration a_{W7} = 6.91(65) * 10^{-10} m/s^2. The predicted value of t_0 = 9.0264_9(51) * 10^2 Gyr is consistent with the background acceleration. a_0 = 1.05246_4(61) * 10^{-11} m/s^2.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

